The Challenge of Multi-Operand Adders in CNNs on FPGAs: How not to solve it!

Convolutional Neural Networks (CNNs) are computationally intensive algorithms that currently require dedicated hardware to be executed. In the case of FPGA-Based accelerators, we point-out in this work the challenge of Multi-Operand Adders (MOAs) and their high resource utilization in an FPGA implementation of a CNN. To address this challenge, two optimization strategies, that rely on time-multiplexing and approximate computing, are investigated. At first glance, the two strategies looked promising to reduce the footprint of a given architectural mapping, but when synthesized on the device, none of them gave the expected results. Experimental sections analyze the reasons of these unexpected results.

==> tikz/scm_and_moa.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.72}]

    \tikzset{prod/.style={draw,rectangle,minimum width=1.5cm}}; 
    \tikzset{adder/.style={draw,circle,minimum size=0.5cm}}; 
    \tikzset{io/.style={}};
    
    \node [io] (p0) at (-0.2,0)  {$X_{000}$};
    \node [io] (p1) at (-0.2,-1) {$X_{001}$};
    \node [io] (pk) at (-0.2,-3) {$X_{CJK-2}$};
    \node [io] (pn) at (-0.2,-4) {$X_{CJK-1}$};
      

%     \node [io] (w0) at (1, 1.5) {$\theta_{000}$};
%     \node [io] (w1) at (1,-0)   {$\theta_{001}$};
%     \node [io] (wk) at (1,-2.5) {$\theta_{CJK-2}$};
%     \node [io] (wn) at (1,-4)  { $\theta_{CJK-1}$};
    
    \node [prod] (prod0) at (2,0)  {$\times \: \theta_{000}$};
    \node [prod] (prod1) at (2,-1) {$\times \: \theta_{001}$};
    \node [prod] (prodk) at (2,-3) {$\times \: \theta_{CJK-2}$};
    \node [prod] (prodn) at (2,-4) {$\times \: \theta_{CJK-1}$};
    \node [io]   (prodd) at (2,-1.8)   {$\vdots$};
    
    \node [adder] (add0) at (4,0) {$+$};
    \node [adder] (add1) at (4,-1) {$+$};
    \node [adder] (add2) at (4,-4) {$+$};
    \node [adder] (add3) at (4,-3) {$+$};  
    \node [adder] (add4) at (5,-0.5) {$+$};
    \node [adder] (add5) at (5,-3.5) {$+$};
    \node [adder] (add6) at (6,-1.5) {$+$};
    \node [adder] (add7) at (6,-2.5) {$+$};
    \node [adder] (add8) at (7,-2) {$+$};
    \node (y) at  (8.2,-2) {$Y$};
    
    \node (addp) at (5,-1.9) {$\hdots$};
    \node (addd) at (4,-1.8) {$\vdots$};
    \node (pd)   at (0,-1.8) {$\vdots$};  
    
    
    \draw[->,>=latex] (p0)--(prod0);
    \draw[->,>=latex] (p1)--(prod1);
    \draw[->,>=latex] (pk)--(prodk);
    \draw[->,>=latex] (pn)--(prodn);
    
%     \draw[->,>=latex] (w0)--(prod0);
%     \draw[->,>=latex] (w1)--(prod1);
%     \draw[->,>=latex] (wk)--(prodk);
%     \draw[->,>=latex] (wn)--(prodn);
    
    \draw[->,>=latex] (prod0.east)--(add0);
    \draw[->,>=latex] (prod1.east)--(add0);
    \draw[->,>=latex] (prodk.east)--(add2);
    \draw[->,>=latex] (prodn.east)--(add2);
    
    \draw[->,>=latex] (add1)--(add4);
    \draw[->,>=latex] (add0)--(add4);
    \draw[->,>=latex] (add2)--(add5);
    \draw[->,>=latex] (add3)--(add5);
    \draw[->,>=latex] (add6)--(add8);
    \draw[->,>=latex] (add7)--(add8);
    \draw[->,>=latex] (add8)--(y);
    
    \draw[thick,dotted] (3.4,1.5) rectangle (7.5,-4.5);
    \draw[thick,dotted] (0.8,1.5) rectangle (3.2,-4.5);
    
    \node (moa_text) at (5.7,1.2) {Multi-Operand Adder};
    \node (comment) at (5.8,0.7) {(Binary Adder tree)};
    
    \node (scm_text) at (2.1,1.2) {Constant};
    \node (comment) at (2.1,0.7) {Multipliers};
    
    
    
       
        
    
\end{tikzpicture}
